PIPE-Cypher: Automatic Enterprise Benchmark Generation for Text-to-Cypher Systems

Enterprise property graphs vary widely in schema structure, internal terminology, domain assumptions, governance constraints, and user interaction patterns. A deployment-relevant Text2Cypher benchmark therefore reflects the questions users and agents actually ask of that graph. Creating such a benchmark is difficult because schemas and values are unique, and graph structure changes over time. Each NL-query pair must also be executable, use real graph entities, preserve diversity, and remain balanced across query types and difficulty levels. We present PIPE-Cypher, a local benchmark-generation pipeline that turns a live property graph and optional seed queries from customer questions, analyst logs, or agent tool calls into balanced NL-to-Cypher benchmarks. PIPE-Cypher combines schema profiling, reverse-query grounding, constrained generation, deterministic Cypher governance, execution validation, redaction, diversity controls, and a calibrated local LLM judge. Using local Qwen3.5-9B generation and judging, PIPE-Cypher exports 3,000 accepted FinBench/SNB examples, completes three audited ablation suites, calibrates judge behavior with human labels, and evaluates 11 local downstream models. The resulting benchmark is deliberately discriminative: zero-shot transfer is weak, while a few-shot control shows that schema-specific example banks can help compatible model families. Together, PIPE-Cypher makes Text2Cypher benchmarking a repeatable process that evolves with the graph, its users, and its target workloads.

==> figures/pipeline_overview_tikz.tex <==
\definecolor{pipeBlue}{HTML}{2F5F98}
\definecolor{pipeTeal}{HTML}{00856F}
\definecolor{pipeGold}{HTML}{B87A00}
\definecolor{pipeRed}{HTML}{B5524A}
\definecolor{pipePurple}{HTML}{6B5CA5}
\definecolor{pipeInk}{HTML}{243040}
\definecolor{pipeSlate}{HTML}{5A6778}
\definecolor{pipeLine}{HTML}{AAB4C0}
\definecolor{pipePaleBlue}{HTML}{EAF1F8}
\definecolor{pipePaleTeal}{HTML}{E8F5F1}
\definecolor{pipePaleGold}{HTML}{FBF2DA}
\definecolor{pipePaleRed}{HTML}{F8EAE8}
\definecolor{pipePalePurple}{HTML}{F0EDF8}
\definecolor{pipePaleGray}{HTML}{F3F5F7}
\providecommand{\pipefigitem}[1]{\raisebox{0.18ex}{\tiny$\bullet$}\hspace{0.24em}#1\\}
\providecommand{\pipefiglastitem}[1]{\raisebox{0.18ex}{\tiny$\bullet$}\hspace{0.24em}#1}

\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  stage/.style={
    rounded corners=2pt,
    draw=pipeInk,
    line width=0.55pt,
    minimum height=0.92cm,
    text width=2.18cm,
    align=center,
    inner sep=4pt,
    font=\sffamily\scriptsize\bfseries
  },
  detail/.style={
    rounded corners=1.5pt,
    draw=pipeLine,
    line width=0.35pt,
    fill=white,
    text width=2.18cm,
    align=left,
    inner sep=3pt,
    font=\sffamily\tiny
  },
  sidebox/.style={
    rounded corners=2pt,
    draw=pipeLine,
    line width=0.45pt,
    fill=pipePaleGray,
    text width=2.15cm,
    align=left,
    inner sep=4pt,
    font=\sffamily\tiny
  },
  loopbox/.style={
    rounded corners=2pt,
    draw=pipeSlate,
    line width=0.45pt,
    fill=white,
    text width=3.05cm,
    align=left,
    inner sep=4pt,
    font=\sffamily\tiny
  },
  contextbox/.style={
    rounded corners=2pt,
    draw=pipeSlate,
    line width=0.45pt,
    fill=white,
    text width=2.33cm,
    align=left,
    inner sep=4pt,
    font=\sffamily\tiny
  },
  artifact/.style={
    rounded corners=2pt,
    draw=pipeTeal,
    line width=0.55pt,
    fill=pipePaleTeal,
    text width=2.45cm,
    align=left,
    inner sep=4pt,
    font=\sffamily\tiny
  },
  arrow/.style={->, line width=0.75pt, draw=pipeInk},
  softarrow/.style={->, line width=0.55pt, draw=pipeSlate},
  rejectarrow/.style={->, line width=0.6pt, draw=pipeRed, dashed},
  refresharrow/.style={->, line width=0.65pt, draw=pipeTeal, dashed}
]

% Main pipeline.
\node[stage, fill=pipePaleBlue] (schema) at (0,0)
  {1. Schema and\\value profiling};
\node[stage, fill=pipePaleGold, right=0.55cm of schema] (plan)
  {2. Workload\\planning};
\node[stage, fill=pipePaleTeal, right=0.55cm of plan] (ground)
  {3. Reverse\\grounding};
\node[stage, fill=pipePalePurple, right=0.55cm of ground] (generate)
  {4. Constrained\\generation};
\node[stage, fill=pipePaleRed, right=0.55cm of generate] (govern)
  {5. Cypher\\governance};
\node[stage, fill=pipePaleBlue, right=0.55cm of govern] (execute)
  {6. Execution\\validation};
\node[stage, fill=pipePaleTeal, right=0.55cm of execute] (judge)
  {7. Judge, audit,\\and export};

\draw[arrow] (schema) -- (plan);
\draw[arrow] (plan) -- (ground);
\draw[arrow] (ground) -- (generate);
\draw[arrow] (generate) -- (govern);
\draw[arrow] (govern) -- (execute);
\draw[arrow] (execute) -- (judge);

% Detailed stage contents.
\node[detail, below=0.18cm of schema] (schemaDetails) {
  \textbf{Artifacts}\\
  \pipefigitem{labels / rel types}
  \pipefigitem{properties}
  \pipefigitem{directions}
  \pipefigitem{categorical values}
  \pipefiglastitem{schema fingerprint}
};
\node[detail, below=0.18cm of plan] (planDetails) {
  \textbf{Controls}\\
  \pipefigitem{graph targets}
  \pipefigitem{category targets}
  \pipefigitem{difficulty buckets}
  \pipefigitem{diversity caps}
  \pipefiglastitem{attempt budget}
};
\node[detail, below=0.18cm of ground] (groundDetails) {
  \textbf{Grounding}\\
  \pipefigitem{reverse bindings}
  \pipefigitem{entity/value slots}
  \pipefigitem{exact literal policy}
  \pipefiglastitem{placeholder examples}
};
\node[detail, below=0.18cm of generate] (genDetails) {
  \textbf{Local model}\\
  \pipefigitem{Qwen3.5-9B endpoint}
  \pipefigitem{schema-only prompts}
  \pipefigitem{Cypher constraints}
  \pipefiglastitem{local generation only}
};
\node[detail, below=0.18cm of govern] (govDetails) {
  \textbf{Deterministic gates}\\
  \pipefigitem{read-only safety}
  \pipefigitem{parser/AST features}
  \pipefigitem{schema vocabulary}
  \pipefiglastitem{direction/value checks}
};
\node[detail, below=0.18cm of execute] (execDetails) {
  \textbf{Live Cypher run}\\
  \pipefigitem{syntax/runtime checks}
  \pipefigitem{result samples}
  \pipefigitem{non-empty gate}
  \pipefiglastitem{empty-result diagnosis}
};
\node[detail, below=0.18cm of judge] (judgeDetails) {
  \textbf{Quality review}\\
  \pipefigitem{relevant schema + result sample}
  \pipefigitem{local LLM-judge JSON}
  \pipefigitem{ambiguity/alignment}
  \pipefigitem{human-audit}
  \pipefiglastitem{calibration}
};

% Inputs and policies.
\node[sidebox, above=0.78cm of schema] (inputs) {
  \textbf{Enterprise inputs}\\
  \pipefigitem{private property graph}
  \pipefigitem{read-only Cypher endpoint}
  \pipefigitem{domain terminology}
  \pipefiglastitem{local model endpoint}
};
\node[sidebox, above=0.78cm of ground] (policy) {
  \textbf{Privacy policy}\\
  \pipefigitem{value sampling bounds}
  \pipefigitem{sensitive-property omit list}
  \pipefigitem{redaction rules}
  \pipefiglastitem{export visibility level}
};
\draw[softarrow] (inputs.south) -- (schema.north);
\draw[softarrow] (policy.south west) -- (schema.north east);
\draw[softarrow] (policy.south) -- (ground.north);

% Retrieval and examples.
\node[contextbox, above=0.78cm of generate] (retrieval) {
  \textbf{Retrieval memory}\\
  accepted examples with tenant values replaced by typed placeholders; nearest examples feed few-shot prompts without leaking raw values
};
\draw[softarrow] (ground.north east) to[out=35,in=180] (retrieval.west);
\draw[softarrow] (retrieval.south) -- (generate.north);

% Governance internals.
\node[contextbox, above=1.26cm of govern] (rewrite) {
  \textbf{Repair and rewrite}\\
  \pipefigitem{add \texttt{RETURN DISTINCT}}
  \pipefigitem{normalize projections}
  \pipefiglastitem{reject risky \texttt{CALL}, \texttt{UNION}, writes, reserved variables, or parser-risky cases}
};
\draw[softarrow] (govern.north) -- (rewrite.south);
\draw[softarrow] (rewrite.east) to[out=0,in=135] (execute.north west);

% Export artifacts.
\node[artifact, right=0.62cm of judge] (export) {
  \textbf{Benchmark package}\\
  \pipefigitem{NL-Cypher JSONL}
  \pipefigitem{train/dev/test splits}
  \pipefigitem{result samples}
  \pipefigitem{difficulty features}
  \pipefigitem{benchmark card}
  \pipefigitem{refresh manifest}
  \pipefiglastitem{redacted review export}
};
\draw[arrow] (judge) -- (export);

% Rejection and audit ledger.
\node[loopbox, below=2.58cm of govern] (ledger) {
  \textbf{Rejected-candidate ledger}\\
  \pipefigitem{validation issues}
  \pipefigitem{judge failures}
  \pipefigitem{duplicate/diversity blocks}
  \pipefigitem{repair decisions}
  \pipefigitem{empty-result classes}
  \pipefiglastitem{prompt profile / run ID}
};
\node[loopbox, below=2.58cm of plan] (topup) {
  \textbf{Top-up and refresh controller}\\
  \pipefigitem{rebalances missing cells}
  \pipefigitem{graph/category/difficulty}
  \pipefigitem{estimates capacity}
  \pipefigitem{starts scaled runs}
  \pipefiglastitem{from logged gaps}
};
\draw[rejectarrow] (execDetails.south) to[out=-90,in=70] (ledger.north east);
\draw[softarrow] (ledger.west) -- (topup.east);
\coordinate (topupReturnX) at ($(schemaDetails.east)!0.5!(planDetails.west)$);
\draw[softarrow]
  (topup.north west) -- (topupReturnX |- topup.north west)
  -- (topupReturnX |- plan.south west)
  -- (plan.south west);

% Group labels.
\begin{scope}[on background layer]
  \node[
    rounded corners=3pt,
    draw=pipeLine,
    fill=pipePaleGray,
    fit=(schema) (plan) (ground) (generate) (govern) (execute) (judge)
      (schemaDetails) (planDetails) (groundDetails) (genDetails) (govDetails) (execDetails) (judgeDetails),
    inner xsep=6pt,
    inner ysep=7pt
  ] (mainfit) {};
\end{scope}

\end{tikzpicture}

